Charting The Evolution of Solidity Error Handling

The usage of error handling in Solidity smart contracts is vital because smart contracts perform transactions that should be verified. Transactions that are not carefully handled, may lead to program crashes and vulnerabilities, implying financial loss and legal consequences. While Solidity designers attempt to constantly update the language with new features, including error-handling (EH) features, it is necessary for developers to promptly absorb how to use them. We conduct a large-scale empirical study on 283K unique open-source smart contracts to identify patterns regarding the usage of Solidity EH features over time. Overall, the usage of most EH features is limited. However, we observe an upward trend (> 60%) in the usage of a Solidity-tailored EH feature, i.e., require. This indicates that designers of modern programming languages may consider making error handling more tailored to the purposes of each language. Our analysis on 102 versions of the Solidity documentation indicates the volatile nature of Solidity, as the language changes frequently, i.e., there are changes on EH features once or twice a year. Such frequent releases may confuse smart contract developers, discouraging them to carefully read the Solidity documentation, and correctly adopt EH features. Furthermore, our findings reveal that nearly 70% of the examined smart contracts are exposed to potential failures due to missing error handing, e.g., unchecked external calls. Therefore, the use of EH features should be further supported via a more informative documentation containing (1) representative and meaningful examples and (2) details about the impact of potential EH misuses.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

